A Survey on Integrating Quantum Computers into High Performance Computing Systems

Quantum computers use quantum mechanical phenomena to perform conventionally intractable calculations for specific problems. Despite being universal machines, quantum computers are not expected to replace classical computers, but rather, to complement them and form hybrid systems. This makes integrating quantum computers into high performance computing (HPC) systems an increasingly relevant topic. We present a structured literature review on the integration aspect. We methodologically search literature databases and manually evaluate 107 publications. These publications are divided into seven categories that describe the state of the art in each category. After a brief quantitative analysis of the literature, this survey deals with the hardware architecture of hybrid quantum-classical systems, as well as the software stack. We observe the development of a wide range of tools enabling hybrid systems and emphasize the need for future standardization of interfaces and methods to foster synergy.

==> figures/definitions.tex <==
\begin{tikzpicture}[node distance=0.5, every node/.style={font=\footnotesize}]
\node(qubits) [rectangle, draw] {Qubits};
\node(mce) [rectangle, above=3mm of qubits, draw] {MCE}; 
\node(qcp) [rectangle, above=3mm of mce, draw] {QCP}; 
\node (qpu) [draw, densely dashed, fit={(qubits) (mce)}, inner sep=1mm] {};
\node (qputext) [below=0 of qpu] {QPU};
\node (qcu) [draw, densely dotted, fit={(qcp) (mce)}, inner sep=1mm] {};
\node (qcutext) [above=0 of qcu] {QCU};
\node (qc) [draw, fit={(qpu) (qcu) (qputext) (qcutext)}, inner sep=3mm] {};
\node (qctext) [above=0 of qc] {QC};
\draw (qcp) -- (mce);
\draw (mce) -- (qubits);
\node(other) [right=2cm of qcp] {\ldots};
\node(otherq) [right=1.75cm of qpu] {\ldots};
\draw (qcp) -- (other);
\draw[densely dashed] (qpu) -- (otherq);
\end{tikzpicture}


==> figures/macro_architecture_loose_internet.tex <==
\begin{tikzpicture}
\node(n1) [draw, rectangle, fill=white] {HPC Node};
\node(n2) [draw, rectangle, fill=white, below=5mm of n1] {HPC Node};
\node(n3) [draw, rectangle, fill=white, below=5mm of n2] {HPC Node};
\coordinate(n2r) at ($(n2.east) + (0.5,0)$);
\draw (n3) -| (n2r) |- (n1);
\draw (n2) -- (n2r);
\filldraw[black] (n2r) circle (0.5mm);
\begin{pgfonlayer}{background}
    \node (hpc) [draw, fill=lightgray, fit={(n1) (n3) (n2r)}, inner sep=3mm] {};
\end{pgfonlayer}
\node(hpct)[above=0mm of hpc.north] {HPC System};

\node (internet) [draw, cloud, aspect=2, right=2cm of n2] {Internet};

\node(q2) [draw, rectangle, fill=white, right=2cm of internet] {QC};
\node(q1) [draw, rectangle, fill=white, above=5mm of q2] {QC};
\node(q3) [draw, rectangle, fill=white, below=5mm of q2] {QC};
\coordinate(q2l) at ($(q2.west) - (0.5,0)$);
\coordinate(q2r) at ($(q2.east) + (0.5,0)$);
\filldraw[black] (q2r) circle (0.5mm);
\filldraw[black] (q2l) circle (0.5mm);
\draw [densely dashed] (q3) -| (q2r) |- (q1);
\draw [densely dashed] (q2) -- (q2r);
\draw (q3) -| (q2l) |- (q1);
\draw (q2) -- (q2l);
\begin{pgfonlayer}{background}
    \node (qc) [draw, fill=lightgray, fit={(q1) (q3) (q2r) (q2l)}, inner sep=3mm] {};
\end{pgfonlayer}
\node(qct)[above=0mm of qc.north] {QC System};

\node(hpcc) [draw, fit={(qc) (qct)}, inner sep=1.5mm] {};
\node(qcc) [draw, fit={(hpc) (hpct)}, inner sep=1.5mm] {};

\node[above=0mm of hpcc.north] {QC Center};
\node[above=0mm of qcc.north] {HPC Center};

\draw (hpc) -- (internet);
\draw (qc) -- (internet);
\end{tikzpicture}



==> figures/macro_architecture_loose_on-premise.tex <==
\begin{tikzpicture}
\node(n1) [draw, rectangle, fill=white] {HPC Node};
\node(n2) [draw, rectangle, fill=white, below=5mm of n1] {HPC Node};
\node(n3) [draw, rectangle, fill=white, below=5mm of n2] {HPC Node};
\coordinate(n2r) at ($(n2.east) + (0.5,0)$);
\filldraw[black] (n2r) circle (0.5mm);
\draw (n3) -| (n2r) |- (n1);
\draw (n2) -- (n2r);
\begin{pgfonlayer}{background}
    \node (hpc) [draw, fill=lightgray, fit={(n1) (n3) (n2r)}, inner sep=3mm] {};
\end{pgfonlayer}
\node(hpct)[above=0mm of hpc.north] {HPC System};

\node(q2) [draw, rectangle, fill=white, right=2.5cm of n2] {QC};
\node(q1) [draw, rectangle, fill=white, right=2.5cm of n1] {QC};
\node(q3) [draw, rectangle, fill=white, right=2.5cm of n3] {QC};
\coordinate(q2r) at ($(q2.east) + (0.5,0)$);
\coordinate(q2l) at ($(q2.west) - (0.5,0)$);
\filldraw[black] (q2r) circle (0.5mm);
\filldraw[black] (q2l) circle (0.5mm);
\draw [densely dashed] (q3) -| (q2r) |- (q1);
\draw [densely dashed] (q2) -- (q2r);
\draw (q3) -| (q2l) |- (q1);
\draw (n2) -- (q2);
\begin{pgfonlayer}{background}
    \node (qc) [draw, fill=lightgray, fit={(q1) (q3) (q2r) (q2l)}, inner sep=3mm] {};
\end{pgfonlayer}
\node(qct)[above=0mm of qc.north] {QC System};
\node(center) [draw, fit={(qc) (hpc) (qct) (hpct)}, inner sep=1.5mm] {};
\node(t) [above=0 of center] {HPC/QC Center};

\end{tikzpicture}



==> figures/macro_architecture_tight.tex <==
\begin{tikzpicture}
\node(c1) [draw, rectangle, fill=white] {CPU};
\node(q1) [draw, rectangle, fill=white, right=5mm of c1] {QPU};
\node(c2) [draw, rectangle, fill=white, below=5mm of c1] {CPU};
\node(q2) [draw, rectangle, fill=white, right=5mm of c2] {QPU};

\node(q3) [draw, rectangle, fill=white, right=3.7cm of c1] {QPU};
\node(c3) [draw, rectangle, fill=white, right=5mm of q3] {CPU};
\node(q4) [draw, rectangle, fill=white, right=3.7cm of c2] {QPU};
\node(c4) [draw, rectangle, fill=white, right=5mm of q4] {CPU};


\draw (c1) -- (q1);
\draw (c2) -- (q2);
\draw (c3) -- (q3);
\draw (c4) -- (q4);

\coordinate(c2l) at ($(c2.west) - (0.5,0)$);
\coordinate(c4l) at ($(c4.east) + (0.5,0)$);
\filldraw[black] (c2l) circle (0.5mm);
\filldraw[black] (c4l) circle (0.5mm);
\draw (c1) -| (c2l) -- ++(0,-1.1) -| (c4l) |- (c3);
\draw (c2) -- (c2l);
\draw (c4) -- (c4l);

\coordinate(q2r) at ($(q2.east) + (0.5,0)$);
\coordinate(q4r) at ($(q4.west) - (0.5,0)$);
\filldraw[black] (q2r) circle (0.5mm);
\filldraw[black] (q4r) circle (0.5mm);

\draw[densely dashed] (q2) -- (q4);
\draw[densely dashed] (q1) -| (q2r);
\draw[densely dashed] (q3) -| (q4r);

\begin{pgfonlayer}{middle}
    \node (n1) [draw, fill=white, fit={(c1) (q1) (c2l) (q2r) (c2) (q2)}, inner sep=3mm] {};
\end{pgfonlayer}
\node(t1)[above=0mm of n1.north] {HPC/QC Node};
\begin{pgfonlayer}{middle}
    \node (n2) [draw, fill=white, fit={(c3) (q3) (c4l) (q4r) (c4) (q4)}, inner sep=3mm] {};
\end{pgfonlayer}

\node(t2)[above=0mm of n2.north] {HPC/QC Node};
\begin{pgfonlayer}{background}
    \node(s) [draw, fill=lightgray, fit={(n1) (n2) (t1) (t2) ($(c2l) - (0, 1.1)$)}, inner sep=3mm] {};
\end{pgfonlayer}
\node (st) [above=0mm of s.north] {HPC/QC System};
\end{tikzpicture}



==> figures/micro_architecture.tex <==
\begin{tikzpicture}
  \draw (0,0) rectangle ++(1,0.7);
  \node at (0.5,0.35) {CPU};
  \draw (2,0) rectangle ++(1,0.7);
  \node at (2.5,0.35) {QCP};
  \draw (4,0) rectangle ++(1,0.7);
  \node at (4.5,0.35) {PEL};
  \draw (6,0) rectangle ++(1,0.7);
  \node at (6.5,0.35) {MCE};
  \draw (8,0) rectangle ++(1.5,0.7);
  \node at (8.75,0.35) {Qubits};
  \draw (0,-1.7) rectangle ++(7,0.7);
  \node at (3.5,-1.35) {Synchronization Clock};
  \draw (0.5,-1)[-angle 45] -- ++(0,1);
  \draw (2.5,-1)[-angle 45] -- ++(0,1);
  \draw (4.5,-1)[-angle 45] -- ++(0,1);
  \draw (6.5,-1)[-angle 45] -- ++(0,1);
  \draw (1,0.35)[angle 45-angle 45] -- ++(1,0);
  \draw (3,0.35)[angle 45-angle 45] -- ++(1,0);
  \draw (5,0.35)[angle 45-angle 45] -- ++(1,0);
  \draw (7,0.35)[angle 45-angle 45] -- ++(1,0);
  \draw (0.5,1.7) rectangle ++(2.5,0.7);
  \node at (1.75,2.05) {Arbiter};
  \draw (0,3.4) rectangle ++(3,0.7);
  \node at (1.5,3.75) {Main Memory};
  \draw (0.25,0.7)[angle 45-angle 45] -- ++(0,2.7);
  \draw (0.75,0.7)[angle 45-] -- ++(0,1);
  \draw (2.5,0.7)[angle 45-] -- ++(0,1);
  \draw (1.75,2.4)[angle 45-] -- ++(0,1);
\end{tikzpicture}



==> figures/mw_stack.tex <==
\begin{tikzpicture}
\draw[black] (0,0) rectangle ++(2.4,1.6);
\node[align=center] at (1.2,0.8) {Quantum\\Resource};
\draw[black] (2.6,0) rectangle ++(2.4,1.6);
\node[align=center] at (3.8,0.8) {Classical\\Resource};
\draw[black] (5.2,0) rectangle ++(2.4,1.6);
\node[align=center] at (6.4,0.8) {Accelerated\\Quantum\\Resource};

\draw[black] (0,1.8) rectangle ++(2.4,1.2);
\node[align=center] at (1.2,2.4) {Task\\Manager};
\draw[black] (2.6,1.8) rectangle ++(2.4,1.2);
\node[align=center] at (3.8,2.4) {Task\\Manager};
\draw[black] (5.2,1.8) rectangle ++(2.4,1.2);
\node[align=center] at (6.4,2.4) {Task\\Manager};

\draw[black] (0,3.2) rectangle ++(7.6,0.8);
\node[align=center] at (3.8,3.6) {Workload Manager};

\draw[black] (0,4.2) rectangle ++(7.6,0.8);
\node[align=center] at (3.8,4.6) {Workflow Manager};

\draw[black] (0,5.2) rectangle ++(7.6,0.8);
\node[align=center] at (3.8,5.6) {Quantum Application and Workflows};

\node[anchor=west] at (-4,0.8) {L1: Resource Layer};
\node[anchor=west] at (-4,2.4) {L2: Task Layer};
\node[anchor=west] at (-4,3.6) {L3: Workload Layer};
\node[anchor=west] at (-4,4.6) {L4: Workflow Layer};

\end{tikzpicture}


==> figures/overview_categories.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532185in}{2.000000in}}%
\pgfpathcurveto{\pgfqpoint{4.532185in}{2.146654in}}{\pgfqpoint{4.511880in}{2.292605in}}{\pgfqpoint{4.471851in}{2.433690in}}%
\pgfpathcurveto{\pgfqpoint{4.431821in}{2.574776in}}{\pgfqpoint{4.372451in}{2.709642in}}{\pgfqpoint{4.295431in}{2.834444in}}%
\pgfpathlineto{\pgfqpoint{2.943296in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{4.532185in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.912526,0.912526,0.912526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295432in}{2.834444in}}%
\pgfpathcurveto{\pgfqpoint{4.169066in}{3.039207in}}{\pgfqpoint{3.997824in}{3.212615in}}{\pgfqpoint{3.794665in}{3.341543in}}%
\pgfpathcurveto{\pgfqpoint{3.591507in}{3.470471in}}{\pgfqpoint{3.361691in}{3.551583in}}{\pgfqpoint{3.122612in}{3.578738in}}%
\pgfpathlineto{\pgfqpoint{2.943296in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{4.295432in}{2.834444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.777778,0.777778,0.777778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122612in}{3.578738in}}%
\pgfpathcurveto{\pgfqpoint{2.963600in}{3.596799in}}{\pgfqpoint{2.802768in}{3.590733in}}{\pgfqpoint{2.645568in}{3.560745in}}%
\pgfpathcurveto{\pgfqpoint{2.488368in}{3.530758in}}{\pgfqpoint{2.336597in}{3.477192in}}{\pgfqpoint{2.195400in}{3.401863in}}%
\pgfpathlineto{\pgfqpoint{2.943296in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{3.122612in}{3.578738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195400in}{3.401863in}}%
\pgfpathcurveto{\pgfqpoint{1.838956in}{3.211699in}}{\pgfqpoint{1.568122in}{2.892569in}}{\pgfqpoint{1.438462in}{2.509944in}}%
\pgfpathcurveto{\pgfqpoint{1.308801in}{2.127318in}}{\pgfqpoint{1.329832in}{1.709284in}}{\pgfqpoint{1.497239in}{1.341603in}}%
\pgfpathlineto{\pgfqpoint{2.943296in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{2.195400in}{3.401863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.407843,0.407843,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497239in}{1.341603in}}%
\pgfpathcurveto{\pgfqpoint{1.605331in}{1.104196in}}{\pgfqpoint{1.770244in}{0.897021in}}{\pgfqpoint{1.977362in}{0.738438in}}%
\pgfpathcurveto{\pgfqpoint{2.184480in}{0.579855in}}{\pgfqpoint{2.427499in}{0.474691in}}{\pgfqpoint{2.684883in}{0.432266in}}%
\pgfpathcurveto{\pgfqpoint{2.942267in}{0.389841in}}{\pgfqpoint{3.206182in}{0.411446in}}{\pgfqpoint{3.453239in}{0.495166in}}%
\pgfpathcurveto{\pgfqpoint{3.700297in}{0.578886in}}{\pgfqpoint{3.922977in}{0.722174in}}{\pgfqpoint{4.101546in}{0.912331in}}%
\pgfpathlineto{\pgfqpoint{2.943296in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{1.341603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.201153,0.201153,0.201153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101546in}{0.912331in}}%
\pgfpathcurveto{\pgfqpoint{4.201938in}{1.019237in}}{\pgfqpoint{4.287046in}{1.139529in}}{\pgfqpoint{4.354446in}{1.269778in}}%
\pgfpathcurveto{\pgfqpoint{4.421845in}{1.400028in}}{\pgfqpoint{4.470888in}{1.538984in}}{\pgfqpoint{4.500177in}{1.682684in}}%
\pgfpathlineto{\pgfqpoint{2.943296in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{4.101546in}{0.912331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500177in}{1.682684in}}%
\pgfpathcurveto{\pgfqpoint{4.510812in}{1.734866in}}{\pgfqpoint{4.518818in}{1.787550in}}{\pgfqpoint{4.524162in}{1.840536in}}%
\pgfpathcurveto{\pgfqpoint{4.529507in}{1.893523in}}{\pgfqpoint{4.532185in}{1.946745in}}{\pgfqpoint{4.532185in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{2.943296in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{4.500177in}{1.682684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.624706in,y=2.477059in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Overview (11)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.879802in,y=3.475698in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Hardware architecture (18)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.615795in,y=3.716820in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Software stack (12)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.287978in,y=2.560938in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Application (30)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.659042in,y=0.275492in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Programming model (39)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.495561in,y=1.196757in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Middleware (11)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.682249in,y=1.824590in,left,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Benchmarking (4)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/overview_years.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428033in}{0.572318in}}%
\pgfpathlineto{\pgfqpoint{5.986111in}{0.572318in}}%
\pgfpathlineto{\pgfqpoint{5.986111in}{2.986111in}}%
\pgfpathlineto{\pgfqpoint{0.428033in}{2.986111in}}%
\pgfpathlineto{\pgfqpoint{0.428033in}{0.572318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428033in}{0.572318in}}{\pgfqpoint{5.558079in}{2.413793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320998in}{0.572318in}}%
\pgfpathlineto{\pgfqpoint{5.733471in}{0.572318in}}%
\pgfpathlineto{\pgfqpoint{5.733471in}{2.570129in}}%
\pgfpathlineto{\pgfqpoint{5.320998in}{2.570129in}}%
\pgfpathlineto{\pgfqpoint{5.320998in}{0.572318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428033in}{0.572318in}}{\pgfqpoint{5.558079in}{2.413793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680673in}{0.572318in}}%
\pgfpathlineto{\pgfqpoint{1.093146in}{0.572318in}}%
\pgfpathlineto{\pgfqpoint{1.093146in}{0.700032in}}%
\pgfpathlineto{\pgfqpoint{0.680673in}{0.700032in}}%
\pgfpathlineto{\pgfqpoint{0.680673in}{0.572318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428033in}{0.572318in}}{\pgfqpoint{5.558079in}{2.413793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196264in}{0.572318in}}%
\pgfpathlineto{\pgfqpoint{1.608738in}{0.572318in}}%
\pgfpathlineto{\pgfqpoint{1.608738in}{0.891603in}}%
\pgfpathlineto{\pgfqpoint{1.196264in}{0.891603in}}%
\pgfpathlineto{\pgfqpoint{1.196264in}{0.572318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428033in}{0.572318in}}{\pgfqpoint{5.558079in}{2.413793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711856in}{0.572318in}}%
\pgfpathlineto{\pgfqpoint{2.124329in}{0.572318in}}%
\pgfpathlineto{\pgfqpoint{2.124329in}{0.891603in}}%
\pgfpathlineto{\pgfqpoint{1.711856in}{0.891603in}}%
\pgfpathlineto{\pgfqpoint{1.711856in}{0.572318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428033in}{0.572318in}}{\pgfqpoint{5.558079in}{2.413793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227448in}{0.572318in}}%
\pgfpathlineto{\pgfqpoint{2.639921in}{0.572318in}}%
\pgfpathlineto{\pgfqpoint{2.639921in}{0.700032in}}%
\pgfpathlineto{\pgfqpoint{2.227448in}{0.700032in}}%
\pgfpathlineto{\pgfqpoint{2.227448in}{0.572318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428033in}{0.572318in}}{\pgfqpoint{5.558079in}{2.413793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743039in}{0.572318in}}%
\pgfpathlineto{\pgfqpoint{3.155513in}{0.572318in}}%
\pgfpathlineto{\pgfqpoint{3.155513in}{0.891603in}}%
\pgfpathlineto{\pgfqpoint{2.743039in}{0.891603in}}%
\pgfpathlineto{\pgfqpoint{2.743039in}{0.572318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428033in}{0.572318in}}{\pgfqpoint{5.558079in}{2.413793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258631in}{0.572318in}}%
\pgfpathlineto{\pgfqpoint{3.671104in}{0.572318in}}%
\pgfpathlineto{\pgfqpoint{3.671104in}{1.210888in}}%
\pgfpathlineto{\pgfqpoint{3.258631in}{1.210888in}}%
\pgfpathlineto{\pgfqpoint{3.258631in}{0.572318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428033in}{0.572318in}}{\pgfqpoint{5.558079in}{2.413793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774223in}{0.572318in}}%
\pgfpathlineto{\pgfqpoint{4.186696in}{0.572318in}}%
\pgfpathlineto{\pgfqpoint{4.186696in}{1.274745in}}%
\pgfpathlineto{\pgfqpoint{3.774223in}{1.274745in}}%
\pgfpathlineto{\pgfqpoint{3.774223in}{0.572318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428033in}{0.572318in}}{\pgfqpoint{5.558079in}{2.413793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289814in}{0.572318in}}%
\pgfpathlineto{\pgfqpoint{4.702288in}{0.572318in}}%
\pgfpathlineto{\pgfqpoint{4.702288in}{2.168742in}}%
\pgfpathlineto{\pgfqpoint{4.289814in}{2.168742in}}%
\pgfpathlineto{\pgfqpoint{4.289814in}{0.572318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428033in}{0.572318in}}{\pgfqpoint{5.558079in}{2.413793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805406in}{0.572318in}}%
\pgfpathlineto{\pgfqpoint{5.217879in}{0.572318in}}%
\pgfpathlineto{\pgfqpoint{5.217879in}{2.871169in}}%
\pgfpathlineto{\pgfqpoint{4.805406in}{2.871169in}}%
\pgfpathlineto{\pgfqpoint{4.805406in}{0.572318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.428033in}{0.572318in}}{\pgfqpoint{5.558079in}{2.413793in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320998in}{0.572318in}}%
\pgfpathlineto{\pgfqpoint{5.733471in}{0.572318in}}%
\pgfpathlineto{\pgfqpoint{5.733471in}{0.955460in}}%
\pgfpathlineto{\pgfqpoint{5.320998in}{0.955460in}}%
\pgfpathlineto{\pgfqpoint{5.320998in}{0.572318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886909in}{0.572318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.808064in, y=0.201220in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2016}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402501in}{0.572318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.323656in, y=0.201220in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2017}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918093in}{0.572318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.839247in, y=0.201220in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2018}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433684in}{0.572318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.354839in, y=0.201220in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2019}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949276in}{0.572318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870431in, y=0.201220in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2020}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464868in}{0.572318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.386022in, y=0.201220in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2021}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980459in}{0.572318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.901614in, y=0.201220in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2022}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.496051in}{0.572318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.417206in, y=0.201220in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2023}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011643in}{0.572318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.932797in, y=0.201220in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2024}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.527234in}{0.572318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.448389in, y=0.201220in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2025}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.207072in,y=0.126573in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Year}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.428033in}{0.572318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257894in, y=0.524491in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.428033in}{0.891603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257894in, y=0.843775in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.428033in}{1.210888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.184978in, y=1.163060in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.428033in}{1.530173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.184978in, y=1.482345in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.428033in}{1.849457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.184978in, y=1.801630in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.428033in}{2.168742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.184978in, y=2.120914in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.428033in}{2.488027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.184978in, y=2.440199in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.428033in}{2.807312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.184978in, y=2.759484in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{35}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.129423in,y=1.779215in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of Publications}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428033in}{0.572318in}}%
\pgfpathlineto{\pgfqpoint{0.428033in}{2.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.986111in}{0.572318in}}%
\pgfpathlineto{\pgfqpoint{5.986111in}{2.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428033in}{0.572318in}}%
\pgfpathlineto{\pgfqpoint{5.986111in}{0.572318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428033in}{2.986111in}}%
\pgfpathlineto{\pgfqpoint{5.986111in}{2.986111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525255in}{2.681334in}}%
\pgfpathlineto{\pgfqpoint{1.600718in}{2.681334in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.628496in}{2.681334in}}{\pgfqpoint{1.628496in}{2.709112in}}%
\pgfpathlineto{\pgfqpoint{1.628496in}{2.888889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.628496in}{2.916667in}}{\pgfqpoint{1.600718in}{2.916667in}}%
\pgfpathlineto{\pgfqpoint{0.525255in}{2.916667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.497477in}{2.916667in}}{\pgfqpoint{0.497477in}{2.888889in}}%
\pgfpathlineto{\pgfqpoint{0.497477in}{2.709112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.497477in}{2.681334in}}{\pgfqpoint{0.525255in}{2.681334in}}%
\pgfpathlineto{\pgfqpoint{0.525255in}{2.681334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553033in}{2.763889in}}%
\pgfpathlineto{\pgfqpoint{0.830810in}{2.763889in}}%
\pgfpathlineto{\pgfqpoint{0.830810in}{2.861111in}}%
\pgfpathlineto{\pgfqpoint{0.553033in}{2.861111in}}%
\pgfpathlineto{\pgfqpoint{0.553033in}{2.763889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.941921in,y=2.763889in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Projection}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/search_approach.tex <==
\begin{tikzpicture}[node distance=0.5, every node/.style={font=\footnotesize}]
\node (wos_search) at (0, 0) [rectangle, fill=lightgray, align=center, draw=black] {WoS\\Search};
\node (arx_search) [rectangle, fill=lightgray, align=center, draw=black, below=of wos_search] {arXiv\\Search};
\node (wos_results) [double copy shadow, tape, draw, tape bend top=none, draw=black, fill=white, right=of wos_search] {242};
\node (arx_results) [double copy shadow, tape, draw, tape bend top=none, draw=black, fill=white, right=of arx_search] {256};
\node (remove_duplicates_1) [rectangle, fill=lightgray, align=center, draw=black, right=of wos_results] {Remove\\Duplicates\\and Combine};
\node (comb_results_1) [double copy shadow, tape, draw, tape bend top=none, draw=black, fill=white, right=of remove_duplicates_1] {455};
\node (man_class_1) [rectangle, fill=lightgray, align=center, draw=black, right=of comb_results_1] {Manual\\Selection};
\node (man_res_1) [double copy shadow, tape, draw, tape bend top=none, draw=black, fill=white, right=of man_class_1] {80};
\node (ref_search) [rectangle, fill=lightgray, align=center, draw=black, below=of man_res_1] {Reference\\Search};
\node (ref_search_results) [double copy shadow, tape, draw, tape bend top=none, draw=black, fill=white, below=of ref_search] {1687};
\node (remove_duplicates_2) [rectangle, fill=lightgray, align=center, draw=black, below=of ref_search_results] {Remove\\Duplicates};
\node (comb_results_2) [double copy shadow, tape, draw, tape bend top=none, draw=black, fill=white, right=of remove_duplicates_2] {1616};
\node (man_class_2) [rectangle, fill=lightgray, align=center, draw=black, right=of comb_results_2] {Manual\\Selection};
\node (man_res_2) [double copy shadow, tape, draw, tape bend top=none, draw=black, fill=white, above=of man_class_2] {27};
\node (combine) [rectangle, fill=lightgray, align=center, draw=black, above=of man_res_2] {Combine\\Results};
\node (final_res) [double copy shadow, tape, draw, tape bend top=none, draw=black, fill=white, above=of combine] {107};

\draw[-angle 45] (wos_search) -- (wos_results);
\draw[-angle 45] (arx_search) -- (arx_results);
\draw[-angle 45] (wos_results) -- (remove_duplicates_1);
\draw[-angle 45] (arx_results) -| (remove_duplicates_1);
\draw[-angle 45] (remove_duplicates_1) -- (comb_results_1);
\draw[-angle 45] (comb_results_1) -- (man_class_1);
\draw[-angle 45] (man_class_1) -- (man_res_1);
\draw[-angle 45] (man_res_1) -- (ref_search);
\draw[-angle 45] (ref_search) -- (ref_search_results);
\draw[-angle 45] (ref_search_results) -- (remove_duplicates_2);
\draw[-angle 45] (remove_duplicates_2) -- (comb_results_2);
\draw[-angle 45] (comb_results_2) -- (man_class_2);
\draw[-angle 45] (man_class_2) -- (man_res_2);
\draw[-angle 45] (man_res_2) -- (combine);
\draw[-angle 45] (combine) -- (final_res);
\draw[-angle 45] (comb_results_1) |-  (remove_duplicates_2);
\draw[-angle 45] (man_res_1) -| +(1.8,-0.8) |- (combine);

\end{tikzpicture}


==> figures/sw_hw_stack.tex <==
\begin{tikzpicture}
\draw[black] (0,0) rectangle ++(8,4.8);
\draw[black] (0,0.8) -- ++(8,0);
\draw[black] (0,1.6) -- ++(8,0);
\draw[black] (0,3.2) -- ++(8,0);
\draw[black] (0,4) -- ++(8,0);
\draw[black,dashed] (4,0) -- ++(0,1.6);
\node at (2,0.4) {Classical Hardware};
\node at (6,0.4) {Quantum Hardware};
\node at (2,1.2) {Classical Firmware};
\node at (6,1.2) {Quantum Firmware};
\node at (4,2.4) {Hybrid Middleware};
\node at (4,3.6) {Hybrid Programming Model};
\node at (4,4.4) {Hybrid Application};
\end{tikzpicture}


==> figures/xacc_qcor.tex <==
\begin{tikzpicture}[node distance=0.5cm and 1.3cm]
    
    % Nodes
    \node[draw, ellipse, align=center] (qcorspec) {QCOR\\Specification~\cite{literature_res_156}};
    \node[draw, ellipse, align=center] (qcorcompiler) [right=of qcorspec] {qcor\\Compiler~\cite{literature_res_129}};
    \node[draw, ellipse, align=center] (xacc) [right=of qcorcompiler] {XACC Framework\\\cite{literature_res_158,literature_res_195,literature_res_462,literature_res_475}};
    \node[draw, ellipse, align=center] (multithread) [below=of qcorspec, xshift=2cm] {qcor Multi-\\threading~\cite{literature_res_84}};
    \node[draw, ellipse, align=center] (python) [below=of xacc, xshift=-2cm] {Python\\QJIT~\cite{literature_res_91}};
    
    % Edges
    \path (qcorcompiler) edge[-angle 45, in=335, out=205] node[above] {Implements} (qcorspec);
    \path (qcorcompiler) edge[-angle 45, in=205, out=335] node[above] {Uses} (xacc);
    \path (qcorspec) edge[-angle 45, in=165, out=15] node[above] {Influences} (xacc);
    \path (multithread) edge[-angle 45, in=250, out=10] node[left, yshift=2mm, xshift=2mm] {Extends} (qcorcompiler);
    \path (python) edge[-angle 45, in=290, out=170] node[right, yshift=2mm, xshift=-2mm] {Uses} (qcorcompiler);
    
\end{tikzpicture}

